Unbalanced Optimal Transport: A Unified Framework for Object Detection

During training, supervised object detection tries to correctly match the predicted bounding boxes and associated classification scores to the ground truth. This is essential to determine which predictions are to be pushed towards which solutions, or to be discarded. Popular matching strategies include matching to the closest ground truth box (mostly used in combination with anchors), or matching via the Hungarian algorithm (mostly used in anchor-free methods). Each of these strategies comes with its own properties, underlying losses, and heuristics. We show how Unbalanced Optimal Transport unifies these different approaches and opens a whole continuum of methods in between. This allows for a finer selection of the desired properties. Experimentally, we show that training an object detection model with Unbalanced Optimal Transport is able to reach the state-of-the-art both in terms of Average Precision and Average Recall as well as to provide a faster initial convergence. The approach is well suited for GPU implementation, which proves to be an advantage for large-scale models.

==> img/AP_DETR_color-H_balanced.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AP_DETR_color-H_balanced.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56000002)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.12405556,0.07600437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.2602361,0.07600437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.39641669,0.07600437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.53259722,0.07600437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.66877776,0.07600437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.80495834,0.07600437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.94113888,0.07600437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.54621527,0.03800956){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Epoch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.10461111,0.10600217){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.10461111,0.18256599){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.10461111,0.25912976){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.10461111,0.33569355){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.10461111,0.41225733){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.10461111,0.48882111){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.05237587,0.32327779){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AP\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.34761711,0.20050175){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Hungarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{AP_DETR_color-H_balanced.pdf}}%
    \put(0.34761711,0.15972916){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}OT\end{tabular}}}}%
    \put(0.58842977,0.38651515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian with finetuning\\at epoch 200\end{tabular}}}}%
    \put(0.58592072,0.17843725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian with finetuning\\at epoch 100\end{tabular}}}}%
    \put(0.61174711,0.28095101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OT with finetuning\\at epoch 100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{AP_DETR_color-H_balanced.pdf}}%
  \end{picture}%
\endgroup%


==> img/convergence_curves/losses_DETR_color-H_balanced.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_DETR_color-H_balanced.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{792bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67272726)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.0804798,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.14821653,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.21595328,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.28369001,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.35142674,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.41916351,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.48690024,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.07164141,0.47683456){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.07164141,0.50683793){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.07164141,0.5368413){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.07164141,0.56684466){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.07164141,0.59684803){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0.03026199,0.54751682){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CE loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.28369001,0.64272726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.36361428,0.58899305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.36361428,0.55934027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.5606818,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.62841853,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.69615526,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.76389203,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.8316288,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.89936549,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.96710226,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.55184342,0.47683456){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.55184342,0.50683793){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.55184342,0.5368413){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.55184342,0.56684466){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.55184342,0.59684803){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.76389203,0.64272726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Validation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.84381625,0.58899305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.84381625,0.55934027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.0804798,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.14821653,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.21595328,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.28369001,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.35142674,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.41916351,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.48690024,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.07164141,0.29325409){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.07164141,0.33325859){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.07164141,0.37326307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.07164141,0.41326757){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.6\end{tabular}}}}%
    \put(0.030262,0.34593434){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GIOU loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.36361428,0.38741055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.36361428,0.35775779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.5606818,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.62841853,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.69615526,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.76389203,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.8316288,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.89936549,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.96710226,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.55184342,0.29325409){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.55184342,0.33325859){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.55184342,0.37326307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.55184342,0.41326757){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.84381625,0.38741055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.84381625,0.35775779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.0804798,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.14821653,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.21595328,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.28369001,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.35142674,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.41916351,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.48690024,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0.28369001,0.02055237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Epoch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.07164141,0.08922235){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.07164141,0.11983804){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.07164141,0.15045372){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.07164141,0.1810694){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.07164141,0.21168508){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.03026199,0.14435185){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}L1 loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.36361428,0.18582806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.36361428,0.1561753){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.5606818,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.62841853,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.69615526,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.76389203,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.8316288,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.89936549,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.96710226,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0.76389203,0.02055237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Epoch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.55184342,0.08922235){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.55184342,0.11983804){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.55184342,0.15045372){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.55184342,0.1810694){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.55184342,0.21168508){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.84381625,0.18582806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{losses_DETR_color-H_balanced.pdf}}%
    \put(0.84381625,0.1561753){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OT\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/convergence_curves/losses_Def-DETR_color-H_balanced.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losses_Def-DETR_color-H_balanced.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{792bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67272726)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.09332071,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.17332071,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.25332071,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.33332069,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.4133207,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.49332068,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.08448233,0.47847111){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.08448233,0.5057469){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.08448233,0.53302268){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.08448233,0.56029848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.08448233,0.58757426){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0.03024936,0.54751682){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Focal loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.2933207,0.64272726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.37003472,0.58899305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.37003472,0.55934027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.57352273,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.65352274,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.73352272,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.8135227,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.89352268,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.97352274,0.44831964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.56468434,0.47847111){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.56468434,0.5057469){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.56468434,0.53302268){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.56468434,0.56029848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.56468434,0.58757426){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.77352271,0.64272726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Validation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.85023674,0.58899305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.85023674,0.55934027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.09332071,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.17332071,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.25332071,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.33332069,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.4133207,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.49332068,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.08448233,0.27991926){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.08448233,0.31325636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.08448233,0.34659342){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.08448233,0.37993048){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.08448233,0.41326757){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0.03024938,0.34593434){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GIOU loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.37003472,0.38741055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.37003472,0.35775779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.57352273,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.65352274,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.73352272,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.8135227,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.89352268,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.97352274,0.24673717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.56468434,0.27991926){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.56468434,0.31325636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.56468434,0.34659342){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.56468434,0.37993048){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.56468434,0.41326757){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.85023674,0.38741055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.85023674,0.35775779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.09332071,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.17332071,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.25332071,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.33332069,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.4133207,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.49332068,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.2933207,0.02055237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Epoch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.08448233,0.08474775){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.03\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.08448233,0.11936702){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.06\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.08448233,0.15398628){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.09\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.08448233,0.18860558){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.12\end{tabular}}}}%
    \put(0.03024936,0.14435185){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}L1 loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.37003472,0.18582806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.37003472,0.1561753){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.57352273,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.65352274,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.73352272,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.8135227,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.89352268,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.97352274,0.04515466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.77352271,0.02055237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Epoch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.56468434,0.08474775){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.03\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.56468434,0.11936702){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.06\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.56468434,0.15398628){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.09\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.56468434,0.18860558){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.85023674,0.18582806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{losses_Def-DETR_color-H_balanced.pdf}}%
    \put(0.85023674,0.1561753){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OT\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/general/cost.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cost.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{265.22687554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.63053958)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cost.pdf}}%
    \put(0.23647129,0.00011785){\color[rgb]{0.90588235,0.29803922,0.23529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.54127951,0.00011785){\color[rgb]{0.18039216,0.8,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.79300112,0.00117824){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varnothing$\end{tabular}}}}%
    \put(0.07087093,1.4307892){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.07087093,1.12598099){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.07087093,0.82117274){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.07087093,0.5163645){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.07087093,0.21155632){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cost.pdf}}%
    \put(0.23647129,1.44333506){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.61\end{tabular}}}}%
    \put(0.54127951,1.44333506){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.96\end{tabular}}}}%
    \put(0.84608775,1.44333506){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.23647129,1.13852685){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.34\end{tabular}}}}%
    \put(0.54127951,1.13852685){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.88\end{tabular}}}}%
    \put(0.84608775,1.13852685){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.23647129,0.83371861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.88\end{tabular}}}}%
    \put(0.54127951,0.83371861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.89\end{tabular}}}}%
    \put(0.84608775,0.83371861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.23647129,0.52891042){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.54127951,0.52891042){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.65\end{tabular}}}}%
    \put(0.84608775,0.52891042){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.23647129,0.22410212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.11\end{tabular}}}}%
    \put(0.54127951,0.22410212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.73\end{tabular}}}}%
    \put(0.84608775,0.22410212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/iter_influence_on_metrics_def-detr_color.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'iter_influence_on_metrics_def-detr_color.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5925926)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.15383697,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.19330101,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.24263102,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.3412911,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.43995114,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.53861122,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.63727129,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.93325145,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.54354423,0.03519403){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of iterations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.09686214,0.11891804){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.09686214,0.20198951){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.09686214,0.28506094){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}68\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.09686214,0.3681324){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}72\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.09686214,0.45120385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.09686214,0.53427531){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.04849618,0.33636833){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Metric\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.90208851,0.34932526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{iter_influence_on_metrics_def-detr_color.pdf}}%
    \put(0.90208851,0.30779765){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AR\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/iter_influence_on_metrics_ssd_color.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'iter_influence_on_metrics_ssd_color.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5925926)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.15383697,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.19330101,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.24263102,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.3412911,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.43995114,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.53861122,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.63727129,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.93325145,0.07037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.54354423,0.03519403){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of iterations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.09686214,0.11891804){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.09686214,0.18814424){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.09686214,0.25737047){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}44\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.09686214,0.32659667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.09686214,0.39582288){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}56\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.09686214,0.46504909){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}62\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.09686214,0.53427531){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}68\end{tabular}}}}%
    \put(0.04849618,0.33636833){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Metric\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.90208851,0.18645474){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{iter_influence_on_metrics_ssd_color.pdf}}%
    \put(0.90208851,0.14492713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AR\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/matchings/G1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'G1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{G1.pdf}}%
  \end{picture}%
\endgroup%


==> img/matchings/G2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'G2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{G2.pdf}}%
  \end{picture}%
\endgroup%


==> img/matchings/G3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'G3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{G3.pdf}}%
  \end{picture}%
\endgroup%


==> img/matchings/G4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'G4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{G4.pdf}}%
  \end{picture}%
\endgroup%


==> img/plot2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63636364)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/plot2.pdf}}%
    \put(0.08077803,0.11357155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Regularized OT\end{tabular}}}}%
    \put(0.05153766,0.17487933){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Matching cost\end{tabular}}}}}%
    \put(0.38281011,0.02470853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Matches $\bm{P}$\end{tabular}}}}%
    \put(0.35621385,0.31790609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bipartite\\Matching\end{tabular}}}}%
    \put(0.77090357,0.14583783){\color[rgb]{0.65098039,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{P}\mathcal{L}_{\text{match}}$\\$-\,\epsilon\,\mathrm{H}(\bm{P})$\end{tabular}}}}%
    \put(0.14297134,0.47676622){\color[rgb]{0.05882353,0,0.57254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{P}\mathcal{L}_{\text{match}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{img/plot2.pdf}}%
    \put(0.67517091,0.46530528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Machine \\precision\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{img/plot2.pdf}}%
  \end{picture}%
\endgroup%


==> img/plot3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45454545)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./img/plot3.pdf}}%
    \put(0.49787181,0.03577064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_1$\end{tabular}}}}%
    \put(0.26793178,0.42828299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\infty$\end{tabular}}}}%
    \put(0.27237485,0.03776834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.73276125,0.03301812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\infty$\end{tabular}}}}%
    \put(0.26966656,0.24012219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./img/plot3.pdf}}%
    \put(0.08793506,0.09469481){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(degenerate)\end{tabular}}}}%
    \put(0.01790251,0.38548261){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground truth object\\to best prediction\end{tabular}}}}%
    \put(0.71055218,0.15055714){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prediction to best \\ground truth object\end{tabular}}}}%
    \put(0.7101135,0.4076269){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bipartite\\Matching\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/plot4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45454545)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./img/plot4.pdf}}%
    \put(0.49787181,0.03577064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_1$\end{tabular}}}}%
    \put(0.26793178,0.42828299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\infty$\end{tabular}}}}%
    \put(0.27237485,0.03776834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.73276125,0.03301812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\infty$\end{tabular}}}}%
    \put(0.26966656,0.24012219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./img/plot4.pdf}}%
    \put(0.08623051,0.10151298){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{P} = \hat{\bm{K}}_{\varepsilon}$\end{tabular}}}}%
    \put(0.04261842,0.38548261){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Softmax over\\the predictions\end{tabular}}}}%
    \put(0.66964309,0.17612529){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Softmax over the\\ground truth objects\end{tabular}}}}%
    \put(0.7101135,0.4076269){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Regularized OT\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_180_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_180_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.62193608bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38383231)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.13662813,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.19351516,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.25040216,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.30728919,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.08877371,0.2666062){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}93\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.08877371,0.20971919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}191\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.08877371,0.15283218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}274\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.08877371,0.09594517){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}287\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.22195865,0.33647533){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.40968578,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.46657281,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.52345983,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.58034686,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.49501632,0.33647533){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.68274348,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.7396305,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.79651753,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.85340455,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_180_hungarian_focal.pdf}}%
    \put(0.76807402,0.33647533){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_180_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_180_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.62194515bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44071933)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.13662813,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.19351516,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.25040216,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.30728919,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.32349322){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}129\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.26660621){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}168\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.20971919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}179\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.15283219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}191\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.09594516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}204\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.22195865,0.39336234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.40968578,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.46657281,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.52345983,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.58034686,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.49501632,0.39336234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.68274348,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.7396305,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.79651753,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.85340455,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.76807402,0.39336234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_32_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_32_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83224554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37144468)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.11721936,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.16446646,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.21171358,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.25896068,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.30620778,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.07680248,0.27101096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.07680248,0.22376386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}189\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.07680248,0.17651674){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}252\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}263\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.07680248,0.08202254){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}288\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.21171358,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.400702,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.44794912,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.49519624,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.54244332,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.58969044,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.49519624,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.68418464,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.73143176,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.77867888,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.825926,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.87317312,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_32_hungarian_focal.pdf}}%
    \put(0.77867888,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_32_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_32_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83222377bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4659389)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.11721936,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.16446646,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.21171358,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.25896068,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.30620778,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.36550518){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}172\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.31825808){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}189\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.27101096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}194\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.22376386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}221\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.17651676){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}244\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.12926966){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}275\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.08202254){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}281\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.21171358,0.42496806){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.400702,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.44794912,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.49519624,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.54244332,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.58969044,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.49519624,0.42496806){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.68418464,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.73143176,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.77867888,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.825926,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.87317312,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.77867888,0.42496806){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_35_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_35_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83223317bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32419758)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.11721936,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.16446646,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.21171358,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.25896068,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.30620778,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.07680248,0.22376385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}114\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.07680248,0.17651675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}138\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}221\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.07680248,0.08202253){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}237\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.21171358,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.400702,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.44794912,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.49519624,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.54244332,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.58969044,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.49519624,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.68418464,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.73143176,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.77867888,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.825926,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.87317312,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_35_hungarian_focal.pdf}}%
    \put(0.77867888,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_35_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_35_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83224554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37144468)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.11721936,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.16446646,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.21171358,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.25896068,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.30620778,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.27101096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}114\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.22376386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}138\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.17651674){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}221\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}223\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.08202254){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}240\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.21171358,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.400702,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.44794912,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.49519624,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.54244332,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.58969044,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.49519624,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.68418464,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.73143176,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.77867888,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.825926,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.87317312,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.77867888,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_610_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_610_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.62193608bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38383231)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.13662813,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.19351516,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.25040216,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.30728919,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.08877371,0.2666062){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.08877371,0.20971919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.08877371,0.15283218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.08877371,0.09594517){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}271\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.22195865,0.33647533){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.40968578,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.46657281,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.52345983,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.58034686,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.49501632,0.33647533){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.68274348,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.7396305,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.79651753,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.85340455,0.02746255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_610_hungarian_focal.pdf}}%
    \put(0.76807402,0.33647533){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_610_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_610_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.62194135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3269453)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.13662813,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.19351516,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.25040216,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.30728919,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.08877371,0.20971919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}58\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.08877371,0.15283218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}124\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.08877371,0.09594516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}249\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.22195865,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.40968578,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.46657281,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.52345983,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.58034686,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.49501632,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.68274348,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.7396305,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.79651753,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.85340455,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.76807402,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_613_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_613_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.90576205bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36210572)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.10274199,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.14323009,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.18371819,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.22420631,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.26469441,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.30518251,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.27415906){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}61\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.23367096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}163\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.19318286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}179\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.15269474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}180\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.11220664){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}245\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.07171854){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}254\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.20396225,0.32599289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.39425636,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.43474444,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.47523256,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.51572068,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.55620876,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.59669688,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.49547662,0.32599289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.68577073,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.72625884,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.7667469,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.80723501,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.84772313,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.88821125,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-25-27_matching_613_hungarian_focal.pdf}}%
    \put(0.78699099,0.32599289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_613_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_613_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.9057484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44308193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.10274199,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.14323009,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.18371819,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.22420631,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.26469441,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.30518251,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.35513527){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.31464717){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}61\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.27415907){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.23367095){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}145\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.19318285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}180\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.15269475){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}238\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.11220663){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}245\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.07171855){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}254\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.20396225,0.4069691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.39425636,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.43474444,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.47523256,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.51572068,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.55620876,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.59669688,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.49547662,0.4069691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.68577073,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.72625884,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.7667469,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.80723501,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.84772313,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.88821125,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.78699099,0.4069691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_630_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_630_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.13812446bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40115521)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.16425079,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.23619953,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.30814827,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.10526056,0.25990974){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}114\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.10526056,0.187961){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}147\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.10526056,0.11601229){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}202\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.23619953,0.34500319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.42326624,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.49521498,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.56716372,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.49521498,0.34500319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.6822817,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.75423044,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.82617913,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_630_hungarian_focal.pdf}}%
    \put(0.75423044,0.34500319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_630_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_630_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.13812446bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40115521)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.16425079,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.23619953,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.30814827,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.10526056,0.25990974){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.10526056,0.187961){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.10526056,0.11601229){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}147\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.23619953,0.34500319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.42326624,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.49521498,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.56716372,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.49521498,0.34500319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.6822817,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.75423044,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.82617913,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.75423044,0.34500319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_730_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_730_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.90576205bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36210572)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.10274199,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.14323009,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.18371819,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.22420631,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.26469441,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.30518251,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.27415906){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.23367096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.19318286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}138\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.15269474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}245\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.11220664){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}259\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.07171854){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}295\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.20396225,0.32599289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.39425636,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.43474444,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.47523256,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.51572068,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.55620876,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.59669688,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.49547662,0.32599289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.68577073,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.72625884,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.7667469,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.80723501,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.84772313,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.88821125,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-25-27_matching_730_hungarian_focal.pdf}}%
    \put(0.78699099,0.32599289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_730_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_730_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.90576875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40259383)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.10274199,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.14323009,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.18371819,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.22420631,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.26469441,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.30518251,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.31464716){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.27415906){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.23367096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.19318284){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}138\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.15269474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}228\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.11220664){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}238\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.07171852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}297\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.20396225,0.36648099){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.39425636,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.43474444,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.47523256,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.51572068,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.55620876,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.59669688,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.49547662,0.36648099){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.68577073,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.72625884,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.7667469,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.80723501,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.84772313,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.88821125,0.020942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.78699099,0.36648099){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_900_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_900_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83223317bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32419758)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.11721936,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.16446646,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.21171358,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.25896068,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.30620778,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.07680248,0.22376385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.07680248,0.17651675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}57\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}138\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.07680248,0.08202253){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}246\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.21171358,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.400702,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.44794912,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.49519624,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.54244332,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.58969044,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.49519624,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.68418464,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.73143176,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.77867888,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.825926,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.87317312,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_900_hungarian_focal.pdf}}%
    \put(0.77867888,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-25-27_matching_900_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_900_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83223317bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32419758)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.11721936,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.16446646,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.21171358,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.25896068,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.30620778,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.07680248,0.22376385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.07680248,0.17651675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}178\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.07680248,0.08202253){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}292\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.21171358,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.400702,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.44794912,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.49519624,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.54244332,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.58969044,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.49519624,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.68418464,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.73143176,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.77867888,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.825926,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.87317312,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.77867888,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_180_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_180_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.62194135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3269453)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.13662813,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.19351516,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.25040216,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.30728919,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.08877371,0.20971919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}129\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.08877371,0.15283218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}191\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.08877371,0.09594516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}287\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.22195865,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.40968578,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.46657281,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.52345983,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.58034686,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.49501632,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.68274348,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.7396305,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.79651753,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.85340455,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-45-47_matching_180_hungarian_focal.pdf}}%
    \put(0.76807402,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_180_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_180_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.62194135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3269453)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.13662813,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.19351516,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.25040216,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.30728919,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.20971919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}93\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.15283218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}129\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.09594516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}168\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.22195865,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.40968578,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.46657281,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.52345983,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.58034686,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.49501632,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.68274348,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.7396305,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.79651753,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.85340455,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-45-47_matching_180_sinkhorn.pdf}}%
    \put(0.76807402,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_32_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_32_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83223317bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32419758)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.11721936,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.16446646,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.21171358,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.25896068,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.30620778,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.07680248,0.22376385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}204\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.07680248,0.17651675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}252\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}263\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.07680248,0.08202253){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}274\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.21171358,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.400702,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.44794912,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.49519624,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.54244332,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.58969044,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.49519624,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.68418464,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.73143176,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.77867888,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.825926,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.87317312,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-45-47_matching_32_hungarian_focal.pdf}}%
    \put(0.77867888,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_32_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_32_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83223317bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32419758)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.11721936,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.16446646,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.21171358,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.25896068,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.30620778,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.22376385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}29\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.17651675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}194\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}221\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.08202253){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}281\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.21171358,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.400702,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.44794912,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.49519624,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.54244332,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.58969044,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.49519624,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.68418464,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.73143176,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.77867888,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.825926,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.87317312,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-45-47_matching_32_sinkhorn.pdf}}%
    \put(0.77867888,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_35_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_35_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83223317bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32419758)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.11721936,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.16446646,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.21171358,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.25896068,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.30620778,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.07680248,0.22376385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}114\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.07680248,0.17651675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}186\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}221\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.07680248,0.08202253){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}288\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.21171358,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.400702,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.44794912,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.49519624,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.54244332,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.58969044,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.49519624,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.68418464,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.73143176,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.77867888,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.825926,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.87317312,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-45-47_matching_35_hungarian_focal.pdf}}%
    \put(0.77867888,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_35_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_35_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83224554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37144468)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.11721936,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.16446646,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.21171358,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.25896068,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.30620778,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.27101096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}114\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.22376386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}138\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.17651674){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}221\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}223\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.08202254){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}240\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.21171358,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.400702,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.44794912,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.49519624,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.54244332,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.58969044,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.49519624,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.68418464,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.73143176,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.77867888,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.825926,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.87317312,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-45-47_matching_35_sinkhorn.pdf}}%
    \put(0.77867888,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_610_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_610_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.62194135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3269453)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.13662813,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.19351516,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.25040216,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.30728919,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.08877371,0.20971919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.08877371,0.15283218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}57\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.08877371,0.09594516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}149\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.22195865,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.40968578,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.46657281,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.52345983,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.58034686,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.49501632,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.68274348,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.7396305,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.79651753,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.85340455,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-45-47_matching_610_hungarian_focal.pdf}}%
    \put(0.76807402,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_610_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_610_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.62194515bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44071933)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.13662813,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.19351516,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.25040216,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.30728919,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.08877371,0.32349322){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.08877371,0.26660621){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}58\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.08877371,0.20971919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}106\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.08877371,0.15283219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}124\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.08877371,0.09594516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}249\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.22195865,0.39336234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.40968578,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.46657281,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.52345983,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.58034686,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.49501632,0.39336234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.68274348,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.7396305,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.79651753,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.85340455,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-45-47_matching_610_sinkhorn.pdf}}%
    \put(0.76807402,0.39336234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_613_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_613_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.90575366bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32161762)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.10274199,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.14323009,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.18371819,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.22420631,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.26469441,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.30518251,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.23367095){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}61\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.19318285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}179\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.15269475){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}180\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.11220663){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}214\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.07171853){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}245\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.20396225,0.28550478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.39425636,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.43474444,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.47523256,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.51572068,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.55620876,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.59669688,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.49547662,0.28550478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.68577073,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.72625884,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.7667469,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.80723501,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.84772313,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.88821125,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-45-47_matching_613_hungarian_focal.pdf}}%
    \put(0.78699099,0.28550478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_613_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_613_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.90575366bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32161762)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.10274199,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.14323009,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.18371819,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.22420631,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.26469441,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.30518251,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.23367095){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.19318285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}61\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.15269475){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.11220663){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}180\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.07171853){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}254\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.20396225,0.28550478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.39425636,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.43474444,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.47523256,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.51572068,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.55620876,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.59669688,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.49547662,0.28550478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.68577073,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.72625884,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.7667469,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.80723501,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.84772313,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.88821125,0.02094199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-45-47_matching_613_sinkhorn.pdf}}%
    \put(0.78699099,0.28550478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_630_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_630_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.13811176bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32920647)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_630_hungarian_focal.pdf}}%
    \put(0.16425079,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_630_hungarian_focal.pdf}}%
    \put(0.23619953,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_630_hungarian_focal.pdf}}%
    \put(0.30814827,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_630_hungarian_focal.pdf}}%
    \put(0.10526056,0.18796101){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_630_hungarian_focal.pdf}}%
    \put(0.10526056,0.11601227){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}114\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_630_hungarian_focal.pdf}}%
    \put(0.23619953,0.27305445){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_630_hungarian_focal.pdf}}%
    \put(0.42326624,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_630_hungarian_focal.pdf}}%
    \put(0.49521498,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_630_hungarian_focal.pdf}}%
    \put(0.56716372,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_630_hungarian_focal.pdf}}%
    \put(0.49521498,0.27305445){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_630_hungarian_focal.pdf}}%
    \put(0.6822817,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_630_hungarian_focal.pdf}}%
    \put(0.75423044,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_630_hungarian_focal.pdf}}%
    \put(0.82617913,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_630_hungarian_focal.pdf}}%
    \put(0.75423044,0.27305445){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_630_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_630_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.13811176bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32920647)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_630_sinkhorn.pdf}}%
    \put(0.16425079,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_630_sinkhorn.pdf}}%
    \put(0.23619953,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_630_sinkhorn.pdf}}%
    \put(0.30814827,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_630_sinkhorn.pdf}}%
    \put(0.10526056,0.18796101){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_630_sinkhorn.pdf}}%
    \put(0.10526056,0.11601227){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}147\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_630_sinkhorn.pdf}}%
    \put(0.23619953,0.27305445){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_630_sinkhorn.pdf}}%
    \put(0.42326624,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_630_sinkhorn.pdf}}%
    \put(0.49521498,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_630_sinkhorn.pdf}}%
    \put(0.56716372,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_630_sinkhorn.pdf}}%
    \put(0.49521498,0.27305445){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_630_sinkhorn.pdf}}%
    \put(0.6822817,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_630_sinkhorn.pdf}}%
    \put(0.75423044,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_630_sinkhorn.pdf}}%
    \put(0.82617913,0.03256282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_630_sinkhorn.pdf}}%
    \put(0.75423044,0.27305445){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_730_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_730_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.90576205bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36210572)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.10274199,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.14323009,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.18371819,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.22420631,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.26469441,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.30518251,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.27415906){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.23367096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}186\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.19318286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}201\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.15269474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}243\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.11220664){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}245\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.07171854){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}297\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.20396225,0.32599289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.39425636,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.43474444,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.47523256,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.51572068,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.55620876,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.59669688,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.49547662,0.32599289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.68577073,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.72625884,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.7667469,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.80723501,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.84772313,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.88821125,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-45-47_matching_730_hungarian_focal.pdf}}%
    \put(0.78699099,0.32599289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_730_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_730_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.90576205bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36210572)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.10274199,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.14323009,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.18371819,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.22420631,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.26469441,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.30518251,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.27415906){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.23367096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.19318286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.15269474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}138\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.11220664){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}238\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.07171854){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}297\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.20396225,0.32599289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.39425636,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.43474444,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.47523256,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.51572068,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.55620876,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.59669688,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.49547662,0.32599289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.68577073,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.72625884,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.7667469,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.80723501,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.84772313,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.88821125,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-45-47_matching_730_sinkhorn.pdf}}%
    \put(0.78699099,0.32599289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_900_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_900_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83223317bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32419758)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.11721936,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.16446646,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.21171358,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.25896068,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.30620778,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.07680248,0.22376385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.07680248,0.17651675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}57\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}138\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.07680248,0.08202253){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}178\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.21171358,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.400702,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.44794912,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.49519624,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.54244332,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.58969044,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.49519624,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.68418464,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.73143176,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.77867888,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.825926,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.87317312,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-45-47_matching_900_hungarian_focal.pdf}}%
    \put(0.77867888,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-45-47_matching_900_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-45-47_matching_900_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83223317bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32419758)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.11721936,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.16446646,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.21171358,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.25896068,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.30620778,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.07680248,0.22376385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.07680248,0.17651675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}178\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.07680248,0.08202253){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}292\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.21171358,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.400702,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.44794912,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.49519624,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.54244332,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.58969044,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.49519624,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.68418464,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.73143176,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.77867888,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.825926,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.87317312,0.02375919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-45-47_matching_900_sinkhorn.pdf}}%
    \put(0.77867888,0.28322673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_180_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_180_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.62194515bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44071933)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.13662813,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.19351516,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.25040216,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.30728919,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.08877371,0.32349322){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}105\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.08877371,0.26660621){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}191\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.08877371,0.20971919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}211\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.08877371,0.15283219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}272\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.08877371,0.09594516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}274\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.22195865,0.39336234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.40968578,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.46657281,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.52345983,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.58034686,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.49501632,0.39336234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.68274348,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.7396305,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.79651753,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.85340455,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-5-7_matching_180_hungarian_focal.pdf}}%
    \put(0.76807402,0.39336234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_180_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_180_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.62194829bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55449336)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.13662813,0.02746252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.19351516,0.02746252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.25040216,0.02746252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.30728919,0.02746252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.43726725){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.38038023){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}129\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.32349322){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}168\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.26660622){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}179\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.20971919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}191\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.15283217){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}211\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.08877371,0.09594518){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}274\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.22195865,0.50713637){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.40968578,0.02746252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.46657281,0.02746252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.52345983,0.02746252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.58034686,0.02746252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.49501632,0.50713637){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.68274348,0.02746252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.7396305,0.02746252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.79651753,0.02746252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.85340455,0.02746252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-5-7_matching_180_sinkhorn.pdf}}%
    \put(0.76807402,0.50713637){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_32_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_32_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83224554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37144468)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.11721936,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.16446646,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.21171358,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.25896068,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.30620778,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.07680248,0.27101096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.07680248,0.22376386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}189\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.07680248,0.17651674){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}263\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}281\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.07680248,0.08202254){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}288\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.21171358,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.400702,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.44794912,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.49519624,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.54244332,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.58969044,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.49519624,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.68418464,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.73143176,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.77867888,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.825926,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.87317312,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-5-7_matching_32_hungarian_focal.pdf}}%
    \put(0.77867888,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_32_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_32_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83222659bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41869179)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.11721936,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.16446646,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.21171358,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.25896068,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.30620778,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.31825807){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.27101097){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}172\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.22376385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}189\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.17651675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}194\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.12926965){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}221\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.07680248,0.08202255){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}281\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.21171358,0.37772095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.400702,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.44794912,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.49519624,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.54244332,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.58969044,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.49519624,0.37772095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.68418464,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.73143176,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.77867888,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.825926,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.87317312,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-5-7_matching_32_sinkhorn.pdf}}%
    \put(0.77867888,0.37772095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_35_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_35_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83224554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37144468)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.11721936,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.16446646,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.21171358,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.25896068,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.30620778,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.07680248,0.27101096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.07680248,0.22376386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}114\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.07680248,0.17651674){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}221\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}227\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.07680248,0.08202254){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}237\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.21171358,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.400702,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.44794912,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.49519624,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.54244332,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.58969044,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.49519624,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.68418464,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.73143176,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.77867888,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.825926,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.87317312,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-5-7_matching_35_hungarian_focal.pdf}}%
    \put(0.77867888,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_35_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_35_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83224554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37144468)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.11721936,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.16446646,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.21171358,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.25896068,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.30620778,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.27101096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.22376386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}114\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.17651674){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}192\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}223\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.07680248,0.08202254){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}240\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.21171358,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.400702,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.44794912,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.49519624,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.54244332,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.58969044,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.49519624,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.68418464,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.73143176,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.77867888,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.825926,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.87317312,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-5-7_matching_35_sinkhorn.pdf}}%
    \put(0.77867888,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_610_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_610_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.62194135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3269453)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.13662813,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.19351516,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.25040216,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.30728919,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.08877371,0.20971919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.08877371,0.15283218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.08877371,0.09594516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}242\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.22195865,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.40968578,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.46657281,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.52345983,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.58034686,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.49501632,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.68274348,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.7396305,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.79651753,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.85340455,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-5-7_matching_610_hungarian_focal.pdf}}%
    \put(0.76807402,0.27958831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_610_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_610_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.62194065bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49760634)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.13662813,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.19351516,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.25040216,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.30728919,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.08877371,0.38038023){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}58\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.08877371,0.32349322){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}106\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.08877371,0.26660621){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}124\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.08877371,0.2097192){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}164\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.08877371,0.15283218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}185\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.08877371,0.09594515){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}249\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.22195865,0.45024936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.40968578,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.46657281,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.52345983,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.58034686,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.49501632,0.45024936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.68274348,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.7396305,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.79651753,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.85340455,0.02746254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-5-7_matching_610_sinkhorn.pdf}}%
    \put(0.76807402,0.45024936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_613_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_613_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.90575512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48357004)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.10274199,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.14323009,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.18371819,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.22420631,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.26469441,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.30518251,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.39562338){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.35513528){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}61\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.31464717){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}62\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.27415906){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}66\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.23367096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.19318285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}145\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.15269474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}180\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.11220665){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}245\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.06769583,0.07171853){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}265\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.20396225,0.4474572){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.39425636,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.43474444,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.47523256,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.51572068,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.55620876,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.59669688,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.49547662,0.4474572){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.68577073,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.72625884,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.7667469,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.80723501,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.84772313,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.88821125,0.02094201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ep-5-7_matching_613_hungarian_focal.pdf}}%
    \put(0.78699099,0.4474572){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_613_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_613_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.9057484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44308193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.10274199,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.14323009,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.18371819,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.22420631,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.26469441,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.30518251,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.35513527){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.31464717){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}61\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.27415907){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.23367095){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}145\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.19318285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}180\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.15269475){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}181\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.11220663){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}245\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.06769583,0.07171855){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}254\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.20396225,0.4069691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.39425636,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.43474444,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.47523256,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.51572068,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.55620876,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.59669688,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.49547662,0.4069691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.68577073,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.72625884,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.7667469,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.80723501,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.84772313,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.88821125,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ep-5-7_matching_613_sinkhorn.pdf}}%
    \put(0.78699099,0.4069691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_630_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_630_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.13812446bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40115521)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.16425079,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.23619953,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.30814827,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.10526056,0.25990974){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}111\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.10526056,0.187961){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}114\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.10526056,0.11601229){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}147\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.23619953,0.34500319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.42326624,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.49521498,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.56716372,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.49521498,0.34500319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.6822817,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.75423044,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.82617913,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_630_hungarian_focal.pdf}}%
    \put(0.75423044,0.34500319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_630_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_630_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.1381212bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47310394)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.16425079,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.23619953,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.30814827,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.10526056,0.33185848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.10526056,0.25990974){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.10526056,0.18796102){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.10526056,0.11601228){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}111\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.23619953,0.41695192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.42326624,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.49521498,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.56716372,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.49521498,0.41695192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.6822817,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.75423044,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.82617913,0.03256281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_630_sinkhorn.pdf}}%
    \put(0.75423044,0.41695192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_730_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_730_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.9057484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44308193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.10274199,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.14323009,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.18371819,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.22420631,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.26469441,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.30518251,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.35513527){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.31464717){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.27415907){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.23367095){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.19318285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.15269475){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}113\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.11220663){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}248\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.06769583,0.07171855){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}297\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.20396225,0.4069691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.39425636,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.43474444,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.47523256,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.51572068,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.55620876,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.59669688,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.49547662,0.4069691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.68577073,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.72625884,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.7667469,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.80723501,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.84772313,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.88821125,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ep-5-7_matching_730_hungarian_focal.pdf}}%
    \put(0.78699099,0.4069691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_730_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_730_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.9057484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44308193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.10274199,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.14323009,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.18371819,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.22420631,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.26469441,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.30518251,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.35513527){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.31464717){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.27415907){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.23367095){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.19318285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.15269475){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}238\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.11220663){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}278\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.06769583,0.07171855){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}297\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.20396225,0.4069691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.39425636,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.43474444,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.47523256,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.51572068,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.55620876,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.59669688,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.49547662,0.4069691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.68577073,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.72625884,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.7667469,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.80723501,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.84772313,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.88821125,0.02094202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ep-5-7_matching_730_sinkhorn.pdf}}%
    \put(0.78699099,0.4069691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_900_hungarian_focal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_900_hungarian_focal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83224554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37144468)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.11721936,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.16446646,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.21171358,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.25896068,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.30620778,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.07680248,0.27101096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.07680248,0.22376386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.07680248,0.17651674){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}178\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.07680248,0.12926964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}227\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.07680248,0.08202254){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}246\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.21171358,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.400702,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.44794912,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.49519624,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.54244332,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.58969044,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.49519624,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.68418464,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.73143176,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.77867888,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.825926,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.87317312,0.02375917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-5-7_matching_900_hungarian_focal.pdf}}%
    \put(0.77867888,0.33047384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_def-detr/ep-5-7_matching_900_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-5-7_matching_900_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.83222659bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41869179)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.11721936,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.16446646,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.21171358,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.25896068,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.30620778,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.07680248,0.31825807){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.07680248,0.27101097){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.07680248,0.22376385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}57\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.07680248,0.17651675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}246\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.07680248,0.12926965){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}276\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.07680248,0.08202255){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}292\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.21171358,0.37772095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.400702,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.44794912,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.49519624,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.54244332,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.58969044,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.49519624,0.37772095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.68418464,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.73143176,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.77867888,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.825926,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.87317312,0.0237592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-5-7_matching_900_sinkhorn.pdf}}%
    \put(0.77867888,0.37772095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_180_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_180_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.35069626bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33462017)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.11636092,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.17458334,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.23280575,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.29102814,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.21464224){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.15641983){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}31\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.09819742){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.20369454,0.2861515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.39582849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.45405091,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.51227328,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.5704957,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.48316208,0.2861515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.67529603,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.73351849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.79174082,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.84996324,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-125-127_matching_180_hungarian.pdf}}%
    \put(0.76262961,0.2861515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_180_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_180_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.3506911bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39284258)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.11636092,0.02810722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.17458334,0.02810722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.23280575,0.02810722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.29102814,0.02810722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.27286465){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.21464224){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}41\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.15641983){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.09819744){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}85\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.20369454,0.34437391){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.39582849,0.02810722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.45405091,0.02810722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.51227328,0.02810722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.5704957,0.02810722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.48316208,0.34437391){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.67529603,0.02810722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.73351849,0.02810722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.79174082,0.02810722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.84996324,0.02810722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-125-127_matching_180_sinkhorn.pdf}}%
    \put(0.76262961,0.34437391){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_32_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_32_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56100019bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37896452)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.09934761,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.14755123,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.19575484,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.24395847,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.29216208,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.27649753){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.22829392){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}42\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.18009029){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.13188668){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}66\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.08368307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.19575484,0.33716423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.38856934,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.43677293,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.48497656,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.53318019,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.58138378,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.48497656,0.33716423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.67779104,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.72599467,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.7741983,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.82240185,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.87060548,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-125-127_matching_32_hungarian.pdf}}%
    \put(0.7741983,0.33716423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_32_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_32_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56098162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42716814)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.09934761,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.14755123,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.19575484,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.24395847,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.29216208,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.32470115){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}43\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.27649754){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}44\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.22829391){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}59\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.1800903){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.13188669){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}71\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.08368308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.19575484,0.38536785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.38856934,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.43677293,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.48497656,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.53318019,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.58138378,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.48497656,0.38536785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.67779104,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.72599467,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.7741983,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.82240185,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.87060548,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-125-127_matching_32_sinkhorn.pdf}}%
    \put(0.7741983,0.38536785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_35_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_35_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56100019bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37896452)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.09934761,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.14755123,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.19575484,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.24395847,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.29216208,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.27649753){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.22829392){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.18009029){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.13188668){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.08368307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.19575484,0.33716423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.38856934,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.43677293,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.48497656,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.53318019,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.58138378,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.48497656,0.33716423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.67779104,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.72599467,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.7741983,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.82240185,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.87060548,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-125-127_matching_35_hungarian.pdf}}%
    \put(0.7741983,0.33716423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_35_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_35_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56100019bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37896452)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.09934761,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.14755123,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.19575484,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.24395847,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.29216208,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.27649753){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.22829392){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.18009029){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}59\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.13188668){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}67\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.08368307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}71\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.19575484,0.33716423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.38856934,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.43677293,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.48497656,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.53318019,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.58138378,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.48497656,0.33716423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.67779104,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.72599467,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.7741983,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.82240185,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.87060548,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-125-127_matching_35_sinkhorn.pdf}}%
    \put(0.7741983,0.33716423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_610_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_610_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.35069626bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33462017)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.11636092,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.17458334,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.23280575,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.29102814,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.21464224){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.15641983){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}62\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.09819742){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}95\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.20369454,0.2861515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.39582849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.45405091,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.51227328,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.5704957,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.48316208,0.2861515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.67529603,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.73351849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.79174082,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.84996324,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-125-127_matching_610_hungarian.pdf}}%
    \put(0.76262961,0.2861515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_610_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_610_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.35069997bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45106499)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.11636092,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.17458334,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.23280575,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.29102814,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.33108706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.27286465){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.21464224){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}44\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.15641984){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.09819743){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}97\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.20369454,0.40259632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.39582849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.45405091,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.51227328,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.5704957,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.48316208,0.40259632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.67529603,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.73351849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.79174082,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.84996324,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-125-127_matching_610_sinkhorn.pdf}}%
    \put(0.76262961,0.40259632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_613_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_613_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.63452355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40976065)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.08676934,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.1279782,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.16918705,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.21039593,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.25160478,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.29281365,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.3202484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.27903954){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.23783068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}42\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.19662181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}52\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.15541296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}56\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.1142041){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}81\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.07299523){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}82\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.18979149,0.37300495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.38347313,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.424682,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.46589084,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.50709971,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.54830858,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.58951745,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.48649527,0.37300495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.68017689,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.72138576,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.76259463,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.80380351,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.84501238,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.88622125,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-125-127_matching_613_hungarian.pdf}}%
    \put(0.7831991,0.37300495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_613_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_613_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.63451697bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36855179)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.08676934,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.1279782,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.16918705,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.21039593,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.25160478,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.29281365,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.27903953){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.23783068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.19662182){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.15541295){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.1142041){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.07299524){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}69\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.18979149,0.33179609){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.38347313,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.424682,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.46589084,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.50709971,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.54830858,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.58951745,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.48649527,0.33179609){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.68017689,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.72138576,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.76259463,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.80380351,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.84501238,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.88622125,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-125-127_matching_613_sinkhorn.pdf}}%
    \put(0.7831991,0.33179609){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_630_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_630_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.8668668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33840976)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_630_hungarian.pdf}}%
    \put(0.1408866,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_630_hungarian.pdf}}%
    \put(0.21484673,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_630_hungarian.pdf}}%
    \put(0.28880685,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_630_hungarian.pdf}}%
    \put(0.08024724,0.19321564){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_630_hungarian.pdf}}%
    \put(0.08024724,0.1192555){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}81\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_630_hungarian.pdf}}%
    \put(0.21484673,0.28068796){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_630_hungarian.pdf}}%
    \put(0.40714306,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_630_hungarian.pdf}}%
    \put(0.4811032,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_630_hungarian.pdf}}%
    \put(0.55506334,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_630_hungarian.pdf}}%
    \put(0.4811032,0.28068796){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_630_hungarian.pdf}}%
    \put(0.67339955,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_630_hungarian.pdf}}%
    \put(0.74735969,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_630_hungarian.pdf}}%
    \put(0.82131983,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_630_hungarian.pdf}}%
    \put(0.74735969,0.28068796){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_630_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_630_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.8668668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33840976)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_630_sinkhorn.pdf}}%
    \put(0.1408866,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_630_sinkhorn.pdf}}%
    \put(0.21484673,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_630_sinkhorn.pdf}}%
    \put(0.28880685,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_630_sinkhorn.pdf}}%
    \put(0.08024724,0.19321564){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}67\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_630_sinkhorn.pdf}}%
    \put(0.08024724,0.1192555){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}69\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_630_sinkhorn.pdf}}%
    \put(0.21484673,0.28068796){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_630_sinkhorn.pdf}}%
    \put(0.40714306,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_630_sinkhorn.pdf}}%
    \put(0.4811032,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_630_sinkhorn.pdf}}%
    \put(0.55506334,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_630_sinkhorn.pdf}}%
    \put(0.4811032,0.28068796){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_630_sinkhorn.pdf}}%
    \put(0.67339955,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_630_sinkhorn.pdf}}%
    \put(0.74735969,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_630_sinkhorn.pdf}}%
    \put(0.82131983,0.03347315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_630_sinkhorn.pdf}}%
    \put(0.74735969,0.28068796){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_730_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_730_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.63451697bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36855179)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.08676934,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.1279782,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.16918705,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.21039593,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.25160478,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.29281365,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.27903953){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.23783068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}33\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.19662182){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.15541295){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}77\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.1142041){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}92\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.07299524){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.18979149,0.33179609){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.38347313,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.424682,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.46589084,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.50709971,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.54830858,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.58951745,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.48649527,0.33179609){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.68017689,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.72138576,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.76259463,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.80380351,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.84501238,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.88622125,0.02131481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-125-127_matching_730_hungarian.pdf}}%
    \put(0.7831991,0.33179609){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_730_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_730_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.63452355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40976065)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.08676934,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.1279782,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.16918705,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.21039593,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.25160478,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.29281365,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.3202484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.27903954){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.23783068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.19662181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.15541296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.1142041){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}79\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.07299523){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}87\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.18979149,0.37300495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.38347313,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.424682,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.46589084,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.50709971,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.54830858,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.58951745,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.48649527,0.37300495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.68017689,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.72138576,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.76259463,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.80380351,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.84501238,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.88622125,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-125-127_matching_730_sinkhorn.pdf}}%
    \put(0.7831991,0.37300495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_900_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_900_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56100019bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37896452)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.09934761,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.14755123,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.19575484,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.24395847,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.29216208,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.27649753){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.22829392){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.18009029){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.13188668){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.08368307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.19575484,0.33716423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.38856934,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.43677293,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.48497656,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.53318019,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.58138378,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.48497656,0.33716423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.67779104,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.72599467,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.7741983,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.82240185,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.87060548,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-125-127_matching_900_hungarian.pdf}}%
    \put(0.7741983,0.33716423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-125-127_matching_900_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-125-127_matching_900_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56098162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42716814)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.09934761,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.14755123,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.19575484,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.24395847,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.29216208,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.32470115){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.27649754){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.22829391){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.1800903){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.13188669){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}81\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.08368308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.19575484,0.38536785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.38856934,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.43677293,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.48497656,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.53318019,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.58138378,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.48497656,0.38536785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 126\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.67779104,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.72599467,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.7741983,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.82240185,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.87060548,0.0242402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-125-127_matching_900_sinkhorn.pdf}}%
    \put(0.7741983,0.38536785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 127\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_180_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_180_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.35069596bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68395462)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.11636092,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.17458334,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.23280575,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.29102814,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.56397669){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.50575428){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.44753187){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.38930947){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}39\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.33108706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.27286464){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}59\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.21464226){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}67\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.15641985){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}81\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.09819743){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.20369454,0.63548595){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.39582849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.45405091,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.51227328,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.5704957,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.48316208,0.63548595){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.67529603,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.73351849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.79174082,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.84996324,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_180_hungarian.pdf}}%
    \put(0.76262961,0.63548595){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_180_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_180_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.35069557bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50928739)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.11636092,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.17458334,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.23280575,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.29102814,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.38930946){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.33108706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}41\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.27286465){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}47\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.21464225){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}59\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.15641983){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.09819742){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.20369454,0.46081873){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.39582849,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.45405091,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.51227328,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.5704957,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.48316208,0.46081873){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.67529603,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.73351849,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.79174082,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.84996324,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_180_sinkhorn.pdf}}%
    \put(0.76262961,0.46081873){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_32_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_32_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56097326bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66818623)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.09934761,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.14755123,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.19575484,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.24395847,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.29216208,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.56571924){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.51751563){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.469312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.42110839){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.37290478){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}49\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.32470117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.27649754){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}58\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.22829391){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}84\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.18009032){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}85\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.13188669){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}92\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.08368306){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}95\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.19575484,0.62638593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.38856934,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.43677293,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.48497656,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.53318019,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.58138378,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.48497656,0.62638593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.67779104,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.72599467,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.7741983,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.82240185,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.87060548,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ep-25-27_matching_32_hungarian.pdf}}%
    \put(0.7741983,0.62638593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_32_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_32_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56097558bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57177899)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.09934761,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.14755123,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.19575484,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.24395847,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.29216208,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.469312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.42110839){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.37290477){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.32470115){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}59\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.27649754){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.22829393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.18009031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.13188668){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.08368308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}82\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.19575484,0.5299787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.38856934,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.43677293,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.48497656,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.53318019,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.58138378,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.48497656,0.5299787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.67779104,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.72599467,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.7741983,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.82240185,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.87060548,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-25-27_matching_32_sinkhorn.pdf}}%
    \put(0.7741983,0.5299787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_35_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_35_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56099239bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61998261)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.09934761,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.14755123,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.19575484,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.24395847,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.29216208,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.51751562){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.46931201){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.42110838){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.37290477){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.32470116){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}68\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.27649755){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}74\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.22829392){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.18009029){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}88\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.1318867){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.08368307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.19575484,0.57818232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.38856934,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.43677293,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.48497656,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.53318019,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.58138378,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.48497656,0.57818232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.67779104,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.72599467,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.7741983,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.82240185,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.87060548,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-25-27_matching_35_hungarian.pdf}}%
    \put(0.7741983,0.57818232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_35_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_35_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56097326bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66818623)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.09934761,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.14755123,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.19575484,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.24395847,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.29216208,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.56571924){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.51751563){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.469312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.42110839){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.37290478){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}43\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.32470117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}44\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.27649754){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.22829391){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}59\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.18009032){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.13188669){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.08368306){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.19575484,0.62638593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.38856934,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.43677293,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.48497656,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.53318019,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.58138378,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.48497656,0.62638593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.67779104,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.72599467,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.7741983,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.82240185,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.87060548,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ep-25-27_matching_35_sinkhorn.pdf}}%
    \put(0.7741983,0.62638593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_610_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_610_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.35069596bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68395462)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.11636092,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.17458334,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.23280575,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.29102814,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.56397669){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.50575428){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.44753187){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.38930947){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.33108706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}72\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.27286464){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}84\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.21464226){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.15641985){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}89\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.09819743){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.20369454,0.63548595){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.39582849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.45405091,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.51227328,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.5704957,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.48316208,0.63548595){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.67529603,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.73351849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.79174082,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.84996324,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_610_hungarian.pdf}}%
    \put(0.76262961,0.63548595){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_610_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_610_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.35069326bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74217703)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.11636092,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.17458334,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.23280575,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.29102814,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.62219909){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.56397669){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.50575428){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.44753188){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.38930946){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.33108705){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}74\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.27286467){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.21464225){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}87\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.15641984){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.09819742){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.20369454,0.69370836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.39582849,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.45405091,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.51227328,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.5704957,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.48316208,0.69370836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.67529603,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.73351849,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.79174082,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.84996324,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_610_sinkhorn.pdf}}%
    \put(0.76262961,0.69370836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_613_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_613_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.63453221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69822267)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.08676934,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.1279782,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.16918705,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.21039593,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.25160478,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.29281365,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.60871042){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.56750156){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.52629271){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}33\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.48508383){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.44387498){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}37\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.40266612){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}57\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.36145725){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}62\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.32024841){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.27903954){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.23783067){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}66\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.19662183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}81\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.15541296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}83\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.11420409){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}92\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.07299522){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.18979149,0.66146697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.38347313,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.424682,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.46589084,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.50709971,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.54830858,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.58951745,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.48649527,0.66146697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.68017689,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.72138576,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.76259463,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.80380351,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.84501238,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.88622125,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{ep-25-27_matching_613_hungarian.pdf}}%
    \put(0.7831991,0.66146697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_613_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_613_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.6345214bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57459609)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.08676934,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.1279782,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.16918705,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.21039593,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.25160478,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.29281365,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.48508384){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.44387498){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.40266612){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.36145725){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.3202484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.27903954){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}41\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.23783067){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}47\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.19662183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.15541296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.11420409){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.07299525){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.18979149,0.53784039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.38347313,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.424682,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.46589084,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.50709971,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.54830858,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.58951745,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.48649527,0.53784039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.68017689,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.72138576,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.76259463,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.80380351,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.84501238,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.88622125,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ep-25-27_matching_613_sinkhorn.pdf}}%
    \put(0.7831991,0.53784039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_630_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_630_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.86687365bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56029016)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.1408866,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.21484673,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.28880685,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.08024724,0.41509604){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.08024724,0.3411359){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.08024724,0.26717579){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.08024724,0.19321565){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}49\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.08024724,0.11925554){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.21484673,0.50256836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.40714306,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.4811032,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.55506334,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.4811032,0.50256836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.67339955,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.74735969,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.82131983,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_630_hungarian.pdf}}%
    \put(0.74735969,0.50256836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_630_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_630_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.86687365bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56029016)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.1408866,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.21484673,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.28880685,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.08024724,0.41509604){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.08024724,0.3411359){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}41\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.08024724,0.26717579){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}43\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.08024724,0.19321565){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.08024724,0.11925554){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.21484673,0.50256836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.40714306,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.4811032,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.55506334,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.4811032,0.50256836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.67339955,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.74735969,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.82131983,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_630_sinkhorn.pdf}}%
    \put(0.74735969,0.50256836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_730_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_730_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.63453221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69822267)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.08676934,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.1279782,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.16918705,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.21039593,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.25160478,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.29281365,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.60871042){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.56750156){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.52629271){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.48508383){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.44387498){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.40266612){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.36145725){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}29\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.32024841){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.27903954){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.23783067){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.19662183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}58\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.15541296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.11420409){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}85\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.07299522){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}89\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.18979149,0.66146697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.38347313,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.424682,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.46589084,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.50709971,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.54830858,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.58951745,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.48649527,0.66146697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.68017689,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.72138576,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.76259463,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.80380351,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.84501238,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.88622125,0.02131478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{ep-25-27_matching_730_hungarian.pdf}}%
    \put(0.7831991,0.66146697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_730_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_730_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.63452906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65701381)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.08676934,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.1279782,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.16918705,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.21039593,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.25160478,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.29281365,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.56750156){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.5262927){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.48508385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}44\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.44387497){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.40266612){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}47\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.36145726){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.32024839){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}59\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.27903955){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.23783068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.19662181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.15541297){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}79\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.1142041){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.07299523){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}95\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.18979149,0.62025811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.38347313,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.424682,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.46589084,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.50709971,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.54830858,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.58951745,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.48649527,0.62025811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.68017689,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.72138576,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.76259463,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.80380351,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.84501238,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.88622125,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{ep-25-27_matching_730_sinkhorn.pdf}}%
    \put(0.7831991,0.62025811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_900_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_900_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56097558bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57177899)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.09934761,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.14755123,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.19575484,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.24395847,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.29216208,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.469312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.42110839){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}33\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.37290477){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.32470115){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}57\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.27649754){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.22829393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}72\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.18009031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}73\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.13188668){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.08368308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.19575484,0.5299787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.38856934,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.43677293,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.48497656,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.53318019,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.58138378,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.48497656,0.5299787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.67779104,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.72599467,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.7741983,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.82240185,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.87060548,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-25-27_matching_900_hungarian.pdf}}%
    \put(0.7741983,0.5299787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-25-27_matching_900_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-25-27_matching_900_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56097326bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66818623)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.09934761,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.14755123,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.19575484,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.24395847,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.29216208,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.56571924){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.51751563){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.469312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.42110839){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.37290478){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}43\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.32470117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}44\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.27649754){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}59\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.22829391){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.18009032){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.13188669){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}79\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.08368306){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.19575484,0.62638593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.38856934,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.43677293,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.48497656,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.53318019,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.58138378,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.48497656,0.62638593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.67779104,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.72599467,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.7741983,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.82240185,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.87060548,0.02424022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ep-25-27_matching_900_sinkhorn.pdf}}%
    \put(0.7741983,0.62638593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 27\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_180_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_180_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.35069557bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50928739)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.11636092,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.17458334,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.23280575,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.29102814,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.38930946){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.33108706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.27286465){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}31\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.21464225){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.15641983){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.06738315,0.09819742){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}69\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.20369454,0.46081873){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.39582849,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.45405091,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.51227328,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.5704957,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.48316208,0.46081873){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.67529603,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.73351849,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.79174082,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.84996324,0.0281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-75-77_matching_180_hungarian.pdf}}%
    \put(0.76262961,0.46081873){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_180_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_180_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.35069997bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45106499)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.11636092,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.17458334,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.23280575,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.29102814,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.33108706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.27286465){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}41\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.21464224){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}59\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.15641984){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.06738315,0.09819743){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.20369454,0.40259632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.39582849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.45405091,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.51227328,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.5704957,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.48316208,0.40259632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.67529603,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.73351849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.79174082,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.84996324,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-75-77_matching_180_sinkhorn.pdf}}%
    \put(0.76262961,0.40259632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_32_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_32_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56097558bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57177899)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.09934761,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.14755123,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.19575484,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.24395847,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.29216208,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.469312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.42110839){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.37290477){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.32470115){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}42\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.27649754){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.22829393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.18009031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}58\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.13188668){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}69\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.0581125,0.08368308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.19575484,0.5299787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.38856934,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.43677293,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.48497656,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.53318019,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.58138378,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.48497656,0.5299787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.67779104,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.72599467,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.7741983,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.82240185,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.87060548,0.02424017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-75-77_matching_32_hungarian.pdf}}%
    \put(0.7741983,0.5299787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_32_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_32_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.5609994bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52357537)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.09934761,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.14755123,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.19575484,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.24395847,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.29216208,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.42110839){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.37290478){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.32470115){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}43\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.27649754){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.22829393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}59\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.18009032){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.13188669){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}71\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.0581125,0.08368306){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.19575484,0.48177508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.38856934,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.43677293,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.48497656,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.53318019,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.58138378,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.48497656,0.48177508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.67779104,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.72599467,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.7741983,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.82240185,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.87060548,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-75-77_matching_32_sinkhorn.pdf}}%
    \put(0.7741983,0.48177508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_35_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_35_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56099239bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61998261)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.09934761,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.14755123,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.19575484,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.24395847,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.29216208,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.51751562){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.46931201){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}23\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.42110838){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.37290477){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.32470116){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.27649755){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.22829392){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}66\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.18009029){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.1318867){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.0581125,0.08368307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}95\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.19575484,0.57818232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.38856934,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.43677293,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.48497656,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.53318019,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.58138378,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.48497656,0.57818232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.67779104,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.72599467,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.7741983,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.82240185,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.87060548,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-75-77_matching_35_hungarian.pdf}}%
    \put(0.7741983,0.57818232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_35_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_35_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56097885bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47537176)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.09934761,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.14755123,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.19575484,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.24395847,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.29216208,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.37290477){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.32470116){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.27649753){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.22829392){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.18009031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}51\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.1318867){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}59\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.0581125,0.08368307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.19575484,0.43357147){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.38856934,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.43677293,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.48497656,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.53318019,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.58138378,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.48497656,0.43357147){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.67779104,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.72599467,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.7741983,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.82240185,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.87060548,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-75-77_matching_35_sinkhorn.pdf}}%
    \put(0.7741983,0.43357147){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_610_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_610_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.35069997bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45106499)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.11636092,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.17458334,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.23280575,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.29102814,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.33108706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.27286465){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.21464224){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.15641984){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}59\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.06738315,0.09819743){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}95\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.20369454,0.40259632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.39582849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.45405091,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.51227328,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.5704957,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.48316208,0.40259632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.67529603,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.73351849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.79174082,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.84996324,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-75-77_matching_610_hungarian.pdf}}%
    \put(0.76262961,0.40259632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_610_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_610_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.35069997bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45106499)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.11636092,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.17458334,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.23280575,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.29102814,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.33108706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.27286465){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.21464224){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.15641984){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}97\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.06738315,0.09819743){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.20369454,0.40259632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.39582849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.45405091,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.51227328,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.5704957,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.48316208,0.40259632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.67529603,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.73351849,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.79174082,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.84996324,0.02810721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-75-77_matching_610_sinkhorn.pdf}}%
    \put(0.76262961,0.40259632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_613_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_613_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.63452355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40976065)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.08676934,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.1279782,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.16918705,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.21039593,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.25160478,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.29281365,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.3202484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.27903954){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.23783068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.19662181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.15541296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.1142041){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}81\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.0510993,0.07299523){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}82\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.18979149,0.37300495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.38347313,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.424682,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.46589084,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.50709971,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.54830858,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.58951745,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.48649527,0.37300495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.68017689,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.72138576,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.76259463,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.80380351,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.84501238,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.88622125,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-75-77_matching_613_hungarian.pdf}}%
    \put(0.7831991,0.37300495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_613_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_613_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.63452355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40976065)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.08676934,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.1279782,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.16918705,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.21039593,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.25160478,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.29281365,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.3202484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.27903954){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.23783068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.19662181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.15541296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.1142041){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}69\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.0510993,0.07299523){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.18979149,0.37300495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.38347313,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.424682,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.46589084,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.50709971,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.54830858,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.58951745,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.48649527,0.37300495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.68017689,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.72138576,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.76259463,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.80380351,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.84501238,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.88622125,0.0213148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-75-77_matching_613_sinkhorn.pdf}}%
    \put(0.7831991,0.37300495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_630_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_630_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.86687598bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48633003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.1408866,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.21484673,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.28880685,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.08024724,0.34113591){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.08024724,0.26717577){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}66\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.08024724,0.19321566){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}81\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.08024724,0.11925552){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.21484673,0.42860823){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.40714306,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.4811032,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.55506334,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.4811032,0.42860823){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.67339955,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.74735969,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.82131983,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_630_hungarian.pdf}}%
    \put(0.74735969,0.42860823){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_630_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_630_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.86687598bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48633003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.1408866,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.21484673,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.28880685,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.08024724,0.34113591){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.08024724,0.26717577){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}67\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.08024724,0.19321566){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}69\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.08024724,0.11925552){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.21484673,0.42860823){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.40714306,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.4811032,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.55506334,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.4811032,0.42860823){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.67339955,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.74735969,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.82131983,0.03347313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_630_sinkhorn.pdf}}%
    \put(0.74735969,0.42860823){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_730_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_730_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.6345214bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57459609)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.08676934,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.1279782,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.16918705,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.21039593,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.25160478,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.29281365,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.48508384){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.44387498){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.40266612){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.36145725){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}23\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.3202484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.27903954){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.23783067){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}51\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.19662183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}52\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.15541296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.11420409){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}82\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.0510993,0.07299525){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.18979149,0.53784039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.38347313,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.424682,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.46589084,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.50709971,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.54830858,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.58951745,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.48649527,0.53784039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.68017689,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.72138576,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.76259463,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.80380351,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.84501238,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.88622125,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ep-75-77_matching_730_hungarian.pdf}}%
    \put(0.7831991,0.53784039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_730_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_730_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.63450356bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45096951)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.08676934,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.1279782,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.16918705,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.21039593,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.25160478,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.29281365,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.36145726){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.3202484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.27903955){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.23783067){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.19662182){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.15541296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.11420409){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}79\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.0510993,0.07299525){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}95\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.18979149,0.41421381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.38347313,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.424682,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.46589084,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.50709971,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.54830858,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.58951745,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.48649527,0.41421381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.68017689,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.72138576,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.76259463,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.80380351,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.84501238,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.88622125,0.02131482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ep-75-77_matching_730_sinkhorn.pdf}}%
    \put(0.7831991,0.41421381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_900_hungarian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_900_hungarian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.5609994bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52357537)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.09934761,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.14755123,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.19575484,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.24395847,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.29216208,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.42110839){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.37290478){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.32470115){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}42\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.27649754){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}51\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.22829393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.18009032){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.13188669){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}66\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.0581125,0.08368306){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.19575484,0.48177508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.38856934,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.43677293,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.48497656,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.53318019,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.58138378,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.48497656,0.48177508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.67779104,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.72599467,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.7741983,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.82240185,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.87060548,0.02424018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ep-75-77_matching_900_hungarian.pdf}}%
    \put(0.7741983,0.48177508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/qualitative_detr/ep-75-77_matching_900_sinkhorn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-75-77_matching_900_sinkhorn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.56097885bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47537176)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.09934761,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.14755123,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.19575484,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.24395847,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.29216208,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.37290477){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.32470116){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.27649753){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.22829392){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}44\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.18009031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.1318867){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}82\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.0581125,0.08368307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.19575484,0.43357147){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.38856934,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.43677293,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.48497656,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.53318019,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.58138378,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.48497656,0.43357147){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.67779104,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.72599467,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.7741983,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.82240185,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.87060548,0.02424019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ep-75-77_matching_900_sinkhorn.pdf}}%
    \put(0.7741983,0.43357147){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch 77\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/sinkhorn_timing.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sinkhorn_timing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.20001221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67391301)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sinkhorn_timing.pdf}}%
    \put(0.20502406,0.08261338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sinkhorn_timing.pdf}}%
    \put(0.3694218,0.08261338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sinkhorn_timing.pdf}}%
    \put(0.54958582,0.08261338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sinkhorn_timing.pdf}}%
    \put(0.87385766,0.08261338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8732\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sinkhorn_timing.pdf}}%
    \put(0.56805605,0.04131473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of predictions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sinkhorn_timing.pdf}}%
    \put(0.07663148,0.20593505){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\textsuperscript{-3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sinkhorn_timing.pdf}}%
    \put(0.07663148,0.37828187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\textsuperscript{-2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sinkhorn_timing.pdf}}%
    \put(0.05827493,0.34021736){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sinkhorn_timing.pdf}}%
    \put(0.28043583,0.50362788){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scaling alg. for OT (Sinkhorn)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sinkhorn_timing.pdf}}%
    \put(0.28043583,0.45930987){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scaling alg. for Unb. OT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sinkhorn_timing.pdf}}%
    \put(0.28043583,0.41499187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hungarian alg.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sinkhorn_timing.pdf}}%
    \put(0.20502406,0.58115845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DETR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sinkhorn_timing.pdf}}%
    \put(0.3694218,0.58115845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Def. DETR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sinkhorn_timing.pdf}}%
    \put(0.87385766,0.58115845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SSD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sinkhorn_timing.pdf}}%
    \put(0.56805605,0.61617788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{sinkhorn_timing.pdf}}%
  \end{picture}%
\endgroup%


==> img/softmax/bal-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bal-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.62920868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06428807)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bal-1.pdf}}%
    \put(0.17167425,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.36407041,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.55646656,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.74886277,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0.02125194,0.94126031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02125194,0.74886412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.02125194,0.55646794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02125194,0.36407178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.02125194,0.17167557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bal-1.pdf}}%
    \put(0.92185854,0.07547758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bal-1.pdf}}%
    \put(0.92185854,0.31597273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bal-1.pdf}}%
    \put(0.92185854,0.55646794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bal-1.pdf}}%
    \put(0.92185854,0.79696318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bal-1.pdf}}%
    \put(0.92185854,1.03745838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bal-1.pdf}}%
  \end{picture}%
\endgroup%


==> img/softmax/bal-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bal-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.62920868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06428807)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bal-2.pdf}}%
    \put(0.17167425,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.36407041,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.55646656,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.74886277,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0.02125194,0.94126031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02125194,0.74886412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.02125194,0.55646794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02125194,0.36407178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.02125194,0.17167557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bal-2.pdf}}%
    \put(0.92185854,0.07547758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bal-2.pdf}}%
    \put(0.92185854,0.31597273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bal-2.pdf}}%
    \put(0.92185854,0.55646794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bal-2.pdf}}%
    \put(0.92185854,0.79696318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bal-2.pdf}}%
    \put(0.92185854,1.03745838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bal-2.pdf}}%
  \end{picture}%
\endgroup%


==> img/softmax/bal-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bal-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.62920868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06428807)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bal-3.pdf}}%
    \put(0.17167425,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.36407041,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.55646656,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.74886277,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0.02125194,0.94126031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02125194,0.74886412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.02125194,0.55646794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02125194,0.36407178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.02125194,0.17167557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bal-3.pdf}}%
    \put(0.92185854,0.07547758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bal-3.pdf}}%
    \put(0.92185854,0.31597273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bal-3.pdf}}%
    \put(0.92185854,0.55646794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bal-3.pdf}}%
    \put(0.92185854,0.79696318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bal-3.pdf}}%
    \put(0.92185854,1.03745838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bal-3.pdf}}%
  \end{picture}%
\endgroup%


==> img/softmax/cost.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cost.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.07842752bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10234724)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cost.pdf}}%
    \put(0.17781336,0.00778827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.37708964,0.00778827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.57636592,0.00778827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.77564226,0.00778827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0.02201191,0.97491997){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02201191,0.77564366){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.02201191,0.57636735){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02201191,0.37709107){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.02201191,0.17781473){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cost.pdf}}%
    \put(0.95482439,0.07817667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cost.pdf}}%
    \put(0.95482439,0.2774529){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cost.pdf}}%
    \put(0.95482439,0.47672924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cost.pdf}}%
    \put(0.95482439,0.67600552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cost.pdf}}%
    \put(0.95482439,0.8752818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cost.pdf}}%
    \put(0.95482439,1.07455812){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cost.pdf}}%
  \end{picture}%
\endgroup%


==> img/softmax/soft-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'soft-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.62920868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06428807)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{soft-1.pdf}}%
    \put(0.17167425,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.36407041,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.55646656,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.74886277,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0.02125194,0.94126031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02125194,0.74886412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.02125194,0.55646794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02125194,0.36407178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.02125194,0.17167557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{soft-1.pdf}}%
    \put(0.92185854,0.07547758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{soft-1.pdf}}%
    \put(0.92185854,0.31597273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{soft-1.pdf}}%
    \put(0.92185854,0.55646794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{soft-1.pdf}}%
    \put(0.92185854,0.79696318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{soft-1.pdf}}%
    \put(0.92185854,1.03745838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{soft-1.pdf}}%
  \end{picture}%
\endgroup%


==> img/softmax/soft-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'soft-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.62920868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06428807)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{soft-2.pdf}}%
    \put(0.17167425,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.36407041,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.55646656,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.74886277,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0.02125194,0.94126031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02125194,0.74886412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.02125194,0.55646794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02125194,0.36407178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.02125194,0.17167557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{soft-2.pdf}}%
    \put(0.92185854,0.07547758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{soft-2.pdf}}%
    \put(0.92185854,0.31597273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{soft-2.pdf}}%
    \put(0.92185854,0.55646794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{soft-2.pdf}}%
    \put(0.92185854,0.79696318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{soft-2.pdf}}%
    \put(0.92185854,1.03745838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{soft-2.pdf}}%
  \end{picture}%
\endgroup%


==> img/softmax/soft-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'soft-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.62920868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06428807)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{soft-3.pdf}}%
    \put(0.17167425,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.36407041,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.55646656,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.74886277,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0.02125194,0.94126031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02125194,0.74886412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.02125194,0.55646794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02125194,0.36407178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.02125194,0.17167557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{soft-3.pdf}}%
    \put(0.92185854,0.07547758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{soft-3.pdf}}%
    \put(0.92185854,0.31597273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{soft-3.pdf}}%
    \put(0.92185854,0.55646794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{soft-3.pdf}}%
    \put(0.92185854,0.79696318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{soft-3.pdf}}%
    \put(0.92185854,1.03745838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{soft-3.pdf}}%
  \end{picture}%
\endgroup%


==> img/softmax/unba-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unba-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.62920868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06428807)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unba-1.pdf}}%
    \put(0.17167425,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.36407041,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.55646656,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.74886277,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0.02125194,0.94126031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02125194,0.74886412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.02125194,0.55646794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02125194,0.36407178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.02125194,0.17167557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unba-1.pdf}}%
    \put(0.92185854,0.07547758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unba-1.pdf}}%
    \put(0.92185854,0.31597273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unba-1.pdf}}%
    \put(0.92185854,0.55646794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unba-1.pdf}}%
    \put(0.92185854,0.79696318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unba-1.pdf}}%
    \put(0.92185854,1.03745838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unba-1.pdf}}%
  \end{picture}%
\endgroup%


==> img/softmax/unba-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unba-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.62920868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06428807)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unba-2.pdf}}%
    \put(0.17167425,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.36407041,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.55646656,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.74886277,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0.02125194,0.94126031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02125194,0.74886412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.02125194,0.55646794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02125194,0.36407178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.02125194,0.17167557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unba-2.pdf}}%
    \put(0.92185854,0.07547758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unba-2.pdf}}%
    \put(0.92185854,0.31597273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unba-2.pdf}}%
    \put(0.92185854,0.55646794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unba-2.pdf}}%
    \put(0.92185854,0.79696318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unba-2.pdf}}%
    \put(0.92185854,1.03745838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unba-2.pdf}}%
  \end{picture}%
\endgroup%


==> img/softmax/unba-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unba-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.62920868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06428807)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unba-3.pdf}}%
    \put(0.17167425,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.36407041,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.55646656,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.74886277,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0.02125194,0.94126031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02125194,0.74886412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.02125194,0.55646794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02125194,0.36407178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.02125194,0.17167557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unba-3.pdf}}%
    \put(0.92185854,0.07547758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unba-3.pdf}}%
    \put(0.92185854,0.31597273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unba-3.pdf}}%
    \put(0.92185854,0.55646794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unba-3.pdf}}%
    \put(0.92185854,0.79696318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unba-3.pdf}}%
    \put(0.92185854,1.03745838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unba-3.pdf}}%
  \end{picture}%
\endgroup%


==> img/softmax/unbb-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unbb-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.62920868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06428807)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unbb-1.pdf}}%
    \put(0.17167425,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.36407041,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.55646656,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.74886277,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0.02125194,0.94126031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02125194,0.74886412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.02125194,0.55646794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02125194,0.36407178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.02125194,0.17167557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unbb-1.pdf}}%
    \put(0.92185854,0.07547758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unbb-1.pdf}}%
    \put(0.92185854,0.31597273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unbb-1.pdf}}%
    \put(0.92185854,0.55646794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unbb-1.pdf}}%
    \put(0.92185854,0.79696318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unbb-1.pdf}}%
    \put(0.92185854,1.03745838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unbb-1.pdf}}%
  \end{picture}%
\endgroup%


==> img/softmax/unbb-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unbb-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.62920868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06428807)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unbb-2.pdf}}%
    \put(0.17167425,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.36407041,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.55646656,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.74886277,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0.02125194,0.94126031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02125194,0.74886412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.02125194,0.55646794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02125194,0.36407178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.02125194,0.17167557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unbb-2.pdf}}%
    \put(0.92185854,0.07547758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unbb-2.pdf}}%
    \put(0.92185854,0.31597273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unbb-2.pdf}}%
    \put(0.92185854,0.55646794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unbb-2.pdf}}%
    \put(0.92185854,0.79696318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unbb-2.pdf}}%
    \put(0.92185854,1.03745838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unbb-2.pdf}}%
  \end{picture}%
\endgroup%


==> img/softmax/unbb-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unbb-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.62920868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06428807)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unbb-3.pdf}}%
    \put(0.17167425,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.36407041,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.55646656,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.74886277,0.00751937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varnothing$\end{tabular}}}}%
    \put(0.02125194,0.94126031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02125194,0.74886412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.02125194,0.55646794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02125194,0.36407178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.02125194,0.17167557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unbb-3.pdf}}%
    \put(0.92185854,0.07547758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unbb-3.pdf}}%
    \put(0.92185854,0.31597273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unbb-3.pdf}}%
    \put(0.92185854,0.55646794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unbb-3.pdf}}%
    \put(0.92185854,0.79696318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unbb-3.pdf}}%
    \put(0.92185854,1.03745838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unbb-3.pdf}}%
  \end{picture}%
\endgroup%

